Resilient Cell-Free MIMO ISAC Under Uncertainties: An Impairment-Aware Graph Neural Network Framework

Beamforming designs for integrated sensing and communication (ISAC) in cell-free multiple-input multiple-output (MIMO) systems face the challenge to stay reliable under uncertainties from both channel state information (CSI) as well as clutter. To this end, this paper proposes an impairment-aware heterogeneous graph neural network (GNN) framework for beamforming that obtains the CSI error level and the clutter covariance as edge features, which enables a single trained model to adapt to both impairments. In particular, the GNN is trained on a low quantile of the minimum user rate with a clutter-aware signal-to-clutter-plus-noise ratio, balanced by a normalized Tchebycheff scalarization. Simulation results show that the proposed GNN framework outperforms the considered baselines in sensing-only and communication-only settings. Depending on the operating point, a single GNN model attains approximately 97\% of each baseline's rate while serving both functionalities at once. The model further generalizes to unseen CSI error levels and clutter counts and renders the ISAC system resilient.

==> fig_alpha_tradeoff_plane_tikz.tikz <==
\begin{tikzpicture}
\begin{axis}[
    width=1.02\columnwidth,
    height=0.58\columnwidth,
    xlabel={Robust comm. rate (bit/s/Hz)},
    ylabel={Mean sensing rate (bit/s/Hz)},
    xmin=0, xmax=0.72,
    xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
    ymin=0, ymax=6.5,
    ytick={0,1,2,3,4,5,6},
    grid=major,
    grid style={gray!25},
    tick align=outside,
    xtick pos=bottom,
    ytick pos=left,
    tick label style={font=\scriptsize},
    label style={font=\footnotesize},
    legend style={
        at={(0.0,0.0)},
        anchor=south west,
        legend columns=1,
        font=\tiny,
        cells={anchor=west},
        draw=gray!45,
        fill=white,
        inner sep=2pt,
        row sep=-1.5pt
    },
    clip=false
]
\addplot[only marks, color=red!80!black, mark=*, mark size=2.5pt]
    coordinates {(0,6.0360856) (0.38811663,5.6164918) (0.44943571,5.0075288) (0.50548017,4.0561299) (0.65924299,1.4139018)};
\addlegendentry{Proposed GNN}
\addplot[red!80!black, dashed, thick, no marks, forget plot]
    coordinates {(0,6.0360856) (0.38811663,5.6164918) (0.44943571,5.0075288) (0.50548017,4.0561299) (0.65924299,1.4139018)};
\addplot[only marks, color=blue!75!black, mark=square*, mark size=2.5pt] coordinates {(0.51888955,1.4200125)};
\addlegendentry{RZF}
\addplot[
    color=gray!75!black,
    dash dot,
    thick,
    no marks
]
coordinates {
    (0,4.1936264)          % MVDR sensing
    (0.51888955,1.4200125) % RZF
};
\addlegendentry{Time-sharing (MVDR--RZF)}
\addplot[only marks, color=magenta!85!black, mark=triangle*, mark size=3pt] coordinates {(0,4.1936264)};
\addlegendentry{MVDR}

\node[font=\tiny, anchor=west, xshift=4pt] at (axis cs:-0.015,5.48) {$\mu=0$};
\node[font=\tiny, anchor=south east, xshift=-3pt, yshift=3pt] at (axis cs:0.48811663,5.6164918) {$\mu=0.25$};
\node[font=\tiny, anchor=south west, xshift=3pt, yshift=3pt] at (axis cs:0.44943571,4.8775288) {$\mu=0.5$};
\node[font=\tiny, anchor=south west, xshift=3pt, yshift=3pt] at (axis cs:0.50548017,3.7561299) {$\mu=0.75$};
\node[font=\tiny, anchor=south east, xshift=-3pt, yshift=3pt] at (axis cs:0.70924299,0.3039018) {$\mu=1$};
\end{axis}
\end{tikzpicture}

==> fig_method.tikz <==
\begin{tikzpicture}[
  font=\scriptsize, >={Stealth[length=1.4mm]},
  box/.style={draw, rounded corners=1.5pt, align=center, inner sep=1.8pt,
              fill=white, minimum height=4.6mm},
  ap/.style={draw, circle, fill=gray!25, minimum size=2.4mm, inner sep=0pt},
  ue/.style={draw, circle, fill=blue!15, minimum size=2.2mm, inner sep=0pt},
  tg/.style={draw, circle, fill=red!25, minimum size=2.2mm, inner sep=0pt},
  cedge/.style={blue!60!black, line width=0.3pt},
  sedge/.style={red!70!black, line width=0.7pt},
  ccol/.style={blue!60!black}, scol/.style={red!70!black},
]
%---------------- graph with edge features --------------------------------
\coordinate (T) at (0.75,0.72);
\foreach \i/\y in {1/1.17,2/0.72,3/0.27} \coordinate (A\i) at (2.35,\y);
\foreach \k/\y in {1/1.25,2/0.87,3/0.49,4/0.11} \coordinate (U\k) at (4.15,\y);
\foreach \i in {1,2,3}{
  \draw[sedge] (A\i) -- (T);
  \foreach \k in {1,2,3,4} \draw[cedge] (A\i) -- (U\k);}
\node[tg] at (T) {};
\foreach \i in {1,2,3} \node[ap] at (A\i) {};
\foreach \k in {1,2,3,4} \node[ue] at (U\k) {};
\node[below=0.9mm] at (T) {ST};
\node[below=0.9mm] at (A3) {APs};
\node[below=0.9mm] at (U4) {UEs};
\node[scol] at (1.4,1.35) {$\mathbf a(\phi_m),\,\mathbf Q_{\mathrm{cl},m}$};
\node[ccol] at (3.3,1.45) {$\tilde{\mathbf h}_{mk},\,\sigma_e$};
\begin{scope}[on background layer]
  \node[draw, rounded corners=2pt, fill=white,
        double copy shadow={shadow xshift=0.9mm, shadow yshift=0.9mm},
        fit={(0.2,-0.4) (4.85,2.0)}, inner sep=0pt] (G) {};
\end{scope}
\path (0,2.25);
\node[anchor=north, inner sep=1.5pt] at (G.north)
  {Message-passing layer $\ell=1,\dots,L$};
%---------------- readout -------------------------------------------------
\node[box, text width=1.7cm, fill=gray!8] (w) at (6.62,0.8) {$\{\mathbf w_{mu}\}$};
\draw[->] ([xshift=1.8mm]G.east |- w) -- (w.west);
%---------------- training ------------------------------------------------
\node[box, fill=blue!6, text width=3.3cm] (ce) at (6.3,-1.02)
  {$\hat r^{(\mathrm c)}$ \eqref{eq:emp_comm_quantile}};
\node[box, fill=red!6, text width=3.3cm] (se) at (6.3,-1.72)
  {$\hat r^{(\mathrm s)}$ \eqref{eq:emp_sensing_rate}};
\node[box, text width=2.2cm] (L) at (2.3,-1.3)
  {Tchebycheff loss $\mathcal L$};
% bus from beamformers to both evaluations
\coordinate (bus) at ([xshift=2.2mm]ce.east |- w.east);
\draw (w.east) -- (bus);
\draw[->] (bus) |- (ce.east);
\draw[->] (bus) |- (se.east);
\fill (bus |- ce.east) circle (0.5pt);
\draw[->, ccol] (ce.west) -- ([yshift=1.1mm]L.east);
\draw[->, scol] (se.west) -- ([yshift=-1.1mm]L.east);
\draw[->, dashed, thick, gray!70!black] (L.north) --
  node[right, inner sep=1pt]{$\nabla\mathcal L$} (L.north |- G.south);
\begin{scope}[on background layer]
  \fill[gray!12, rounded corners=2pt] (0.0,-2.05) rectangle (8.4,-0.52);
\end{scope}
\node[anchor=south west, inner sep=1.5pt, gray!40!black] at (0.0,-2.05) {Training};
\end{tikzpicture}


==> fig_resilience.tikz <==
\begin{tikzpicture}
%================= (a) CSI sweep =================
\begin{axis}[
name=axa,
scale only axis, width=0.33\textwidth, height=0.115\textwidth,
xmin=0, xmax=0.4, xtick={0,0.1,0.2,0.3,0.4}, 
ymin=0, ymax=1.3, ytick={0,0.2,0.4,0.6,0.8,1.0,1.2},
grid=major, grid style={gray!24}, clip=true,
tick align=outside, xtick pos=bottom, ytick pos=left,
tick label style={font=\scriptsize}, label style={font=\footnotesize},
ylabel={\shortstack{Robust comm. rate\\(bit/s/Hz)}},
ylabel style={at={(axis description cs:-0.13,0.5)}, anchor=south},
xticklabels=\empty,
xtick style={draw=none},
]
% RZF
\addplot[color=blue!75!black, very thick, dashed, mark=square*, mark size=2.3pt, mark options={solid}] coordinates {(0,1.21498454) (0.1,0.64303988) (0.2,0.46467283) (0.3,0.36814243) (0.4,0.29726356)};
% Non-robust GNN, mu=0.75
\addplot[color=black, very thick, densely dotted, mark=o, mark size=2.3pt, mark options={solid, fill=white}]
coordinates {(0,0.52151513) (0.1,0.45449054) (0.2,0.39031577) (0.3,0.33113870) (0.4,0.28252393)};
\addplot[color=red!80!black, very thick, solid, mark=*, mark size=2.1pt]
coordinates {(0,0.50720519) (0.1,0.50994641) (0.2,0.49832106) (0.3,0.48910457) (0.4,0.44697523)};
\end{axis}

\begin{axis}[
name=axa2, at={(axa.south west)}, anchor=north west, yshift=-0.5cm,
scale only axis, width=0.33\textwidth, height=0.115\textwidth,
xmin=0, xmax=0.4, xtick={0,0.1,0.2,0.3,0.4},
ymin=0, ymax=6.4, ytick={0,2,4,6},
grid=major, grid style={gray!24}, clip=true,
tick align=outside, xtick pos=bottom, ytick pos=left,
tick label style={font=\scriptsize}, label style={font=\footnotesize},
xlabel={CSI-error variance $\sigma_e^2$},
ylabel={\shortstack{Mean sensing rate\\(bit/s/Hz)}},
ylabel style={at={(axis description cs:-0.13,0.5)}, anchor=south},
]
% Clutter-aware MVDR
\addplot[color=magenta!85!black, very thick, dashed, mark=triangle*, mark size=2.6pt, mark options={solid}]
coordinates {(0,4.19972897) (0.1,4.19362640) (0.2,4.19362640) (0.3,4.19362640) (0.4,4.19362640)};
% Non-robust GNN, mu=0.75
\addplot[color=black, very thick, densely dotted, mark=o, mark size=2.3pt, mark options={solid, fill=white}]
coordinates {(0,1.41064286) (0.1,1.40341878) (0.2,1.40313005) (0.3,1.40288651) (0.4,1.40266311)};
\addplot[color=red!80!black, very thick, solid, mark=*, mark size=2.1pt]
coordinates {(0,4.91932344) (0.1,4.45693731) (0.2,3.72496247) (0.3,2.41334772) (0.4,1.54076958)};
\end{axis}

%================= (b) clutter sweep =================
\begin{axis}[
    name=axb, at={(axa.north east)}, anchor=north west, xshift=1.7cm,
    scale only axis, width=0.33\textwidth, height=0.115\textwidth,
    xmin=0, xmax=5, xtick={0,1,2,3,4,5},
    ymin=0, ymax=0.75, ytick={0,0.2,0.4,0.6},
    grid=major, grid style={gray!24}, clip=true,
    tick align=outside, xtick pos=bottom, ytick pos=left,
    tick label style={font=\scriptsize}, label style={font=\footnotesize},
    xticklabels=\empty,
    xtick style={draw=none},
]
\addplot[color=blue!75!black, very thick, dashed, mark=square*, mark size=2.3pt, mark options={solid}] coordinates {(0,0.51888955) (1,0.51888955) (2,0.51888955) (3,0.51888955) (4,0.51888955) (5,0.51888955)};
\addplot[color=red!80!black, very thick, solid, mark=*, mark size=2.1pt] coordinates {(0,0.59068108) (1,0.51894534) (2,0.50548017) (3,0.50852412) (4,0.50600874) (5,0.52366)};
\addplot[
    color=black, very thick, densely dotted,
    mark=o, mark size=2.3pt,
    mark options={solid, fill=white}
] coordinates {
    (0,0.41290173) (1,0.41226962)
    (2,0.41093197) (3,0.41263506)
    (4,0.41244742) (5,0.41484475)
};
\end{axis}

\begin{axis}[
    name=axb2, at={(axb.south west)}, anchor=north west, yshift=-0.5cm,
    scale only axis, width=0.33\textwidth, height=0.115\textwidth,
    xmin=0, xmax=5, xtick={0,1,2,3,4,5},
    ymin=0, ymax=8.35, ytick={0,2,4,6,8},
    grid=major, grid style={gray!24}, clip=true,
    tick align=outside, xtick pos=bottom, ytick pos=left,
    tick label style={font=\scriptsize}, label style={font=\footnotesize},
    xlabel={Number of clutter reflectors $C$\vphantom{$\sigma_e$}},
]

\addplot[color=magenta!85!black, very thick, dashed, mark=triangle*, mark size=2.6pt, mark options={solid}] coordinates {(0,7.9128895) (1,5.857502) (2,4.1936264) (3,3.1101198) (4,2.4161386) (5,1.8906475)};
% Clean-trained GNN: sensing under increasing clutter
\addplot[ color=black, very thick, densely dotted, mark=o, mark size=2.3pt, mark options={solid, fill=white}] coordinates { (0,6.10715008) (1,2.35527134) (2,1.40323782) (3,1.00295770) (4,0.79343915) (5,0.64641470)};
\addplot[color=red!80!black, very thick, solid, mark=*, mark size=2.1pt] coordinates {(0,6.6954412) (1,5.4652839) (2,4.0561299) (3,2.8930261) (4,2.0793462) (5,1.458117)};
\end{axis}

%---- panel letters ----
\node[font=\footnotesize] at ([yshift=-1.15cm]axa2.south) {(a)};
\node[font=\footnotesize] at ([yshift=-1.15cm]axb2.south) {(b)};
\end{tikzpicture}

%---------------- shared legend ----------------
\begin{tikzpicture}
\begin{axis}[
    hide axis, xmin=0, xmax=1, ymin=0, ymax=1,
    scale only axis, width=1mm, height=1mm,
    legend columns=-1, legend cell align=left,
    legend style={draw=gray!45, font=\scriptsize,
                  at={(0.5,0.5)}, anchor=center,
                  /tikz/every even column/.append style={column sep=0.22cm}},
]
\addplot[color=red!80!black, very thick, solid, mark=*, mark size=2.1pt] coordinates {(0,0)};
\addlegendentry{Proposed GNN}
\addlegendimage{color=black, very thick, densely dotted,mark=o, mark size=2.3pt, mark options={solid, fill=white}}
\addlegendentry{Non-robust GNN}
\addplot[color=blue!75!black, very thick, dashed, mark=square*, mark size=2.3pt, mark options={solid}] coordinates {(0,0)};
\addlegendentry{RZF}
\addplot[color=magenta!85!black, very thick, dashed, mark=triangle*, mark size=2.6pt, mark options={solid}] coordinates {(0,0)};
\addlegendentry{MVDR}
\end{axis}
\end{tikzpicture}
